Anatomy of a Sound Neural Reasoner: One-Shot Amortization, First-Pass Poisoning, and Search Inertness in Clue-Rich Completion

Neural solvers are built to deduce, branch, and revise intermediate states. The Lattice Deduction Transformer (LDT) appears to do exactly that. In clue-rich Sudoku, it does not: one forward pass commits essentially the entire grid (every blank cell on standard 6x6, 94-96% on augmented 9x9), turning the iterative solver into a one-shot predictor wrapped in an exact verifier. All hard-slice failures are decided before search begins, when the first pass confidently deletes a value required by the true solution. We call this first-pass poisoning. Adding learned branching, MRV, backtracking, value exclusion, and shared nogoods (CoLT) does not change which Sudoku instances are solved; it cuts repeated invalid derivations 1,497-fold. At the frozen training budget, constraint-graph attention alone matches full-CoLT accuracy, while positional tables recover only under substantially longer training, indicating an optimization and sample-efficiency advantage rather than an absolute capacity difference. The diagnosis predicts two effective interventions. Digit-permutation augmentation raises 9x9 accuracy from below 1% to 96.5 +/- 0.3 across three training seeds on a symmetry-disjoint split. Test-time union over symmetry-transformed passes raises all three hard-slice checkpoints from 72.8-78.9% to 100% without retraining. On from-scratch graph coloring, one-shot behavior disappears and search changes accuracy. In clue-rich completion, LDT-like systems are one-shot amortized predictors rather than learned search procedures: accuracy is determined by calibration and symmetry, while search primarily removes computational waste.

==> fig1.tex <==
% Figure 1 body — shared by main.tex (\input) and the standalone SVG build.
% Colors: Paul Tol colorblind-safe.
\definecolor{cIntent}{HTML}{4477AA}  % blue   — how it is built
\definecolor{cActual}{HTML}{228833}  % green  — what it actually does
\definecolor{cFail}{HTML}{CC3311}    % red    — how it fails
\definecolor{cCure}{HTML}{009988}    % teal   — the fix
\definecolor{cInk}{HTML}{222222}
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, inner sep=4pt, minimum height=6mm, text=cInk},
  ibox/.style={box, draw=cIntent, fill=cIntent!12},
  abox/.style={box, draw=cActual, fill=cActual!12},
  fbox/.style={box, draw=cFail, fill=cFail!12},
  cbox/.style={box, draw=cCure, fill=cCure!14, thick},
  lbl/.style={font=\footnotesize\bfseries},
  arr/.style={-{Stealth[length=2.2mm]}, semithick, color=cInk},
  iarr/.style={arr, color=cIntent},
  aarr/.style={arr, color=cActual, very thick},
  farr/.style={arr, color=cFail, thick},
  carr/.style={arr, color=cCure, very thick},
  node distance=3.5mm and 5mm]

% ---------------------------------------------------------------- (a) intended
\node[lbl, text=cIntent] (la) {(a) built as: reason step by step};
\node[ibox, below=of la.south west, anchor=north west] (d1) {deduce};
\node[ibox, right=of d1] (b1) {branch};
\node[ibox, right=of b1] (c1) {conflict};
\node[ibox, right=of c1] (k1) {backtrack};
\draw[iarr] (d1) -- (b1);
\draw[iarr] (b1) -- (c1);
\draw[iarr] (c1) -- (k1);
\draw[iarr] (k1.south) to[out=-155,in=-25] node[below=0.4mm, font=\scriptsize, text=cIntent, pos=0.5]{repeat} (d1.south);

% ---------------------------------------------------------------- (b) observed
\node[lbl, text=cActual, below=13mm of d1.south west, anchor=north west] (lb)
  {(b) actually does: answers in one shot};
\node[abox, below=of lb.south west, anchor=north west] (f2) {one forward pass};
\node[abox, right=of f2] (m2) {whole grid filled in};
\node[abox, right=of m2] (v2) {exact checker};
\node[right=2.5mm of v2, font=\small, text=cActual] (o2) {\ding{51} answer or silence};
\draw[aarr] (f2) -- (m2);
\draw[aarr] (m2) -- (v2);
\draw[aarr] (v2) -- (o2);

% ------------------------------------------------------- (c) failure + the fix
\node[lbl, text=cFail, below=6mm of f2.south west, anchor=north west] (lc)
  {(c) fails when: that one shot deletes a digit the solution needs};
\node[fbox, below=of lc.south west, anchor=north west] (f3) {first pass};
\node[fbox, right=13mm of f3] (p3) {needed digit deleted};
\node[fbox, right=of p3] (x3) {no way back};
\node[right=2.5mm of x3, font=\small, text=cFail] (o3) {\ding{55} fail};
\draw[farr] (f3) -- coordinate[midway] (mid3) (p3);
\draw[farr] (p3) -- (x3);
\draw[farr] (x3) -- (o3);
% the cure BLOCKS the poisoning transition (bar across the arrow, not into the node)
\node[cbox, below=6mm of mid3, anchor=north, align=center]
  (cure) {\textbf{the fix:} shuffle digits (train-time) or\\
          combine shuffled passes (test-time)};
\draw[carr] (cure.north) -- (mid3);
\draw[line width=1.1pt, color=cCure]
  ([xshift=-1.6mm,yshift=-1.6mm]mid3) -- ([xshift=1.6mm,yshift=1.6mm]mid3);
\draw[line width=1.1pt, color=cCure]
  ([xshift=-1.6mm,yshift=1.6mm]mid3) -- ([xshift=1.6mm,yshift=-1.6mm]mid3);
\node[font=\scriptsize, text=cCure, above=0.5mm of mid3] {blocked};
\end{tikzpicture}

